A basis theorem for the degenerate affine oriented Brauer-Clifford supercategory

We introduce the oriented Brauer-Clifford and degenerate affine oriented Brauer-Clifford supercategories. These are diagrammatically defined monoidal supercategories which provide combinatorial models for certain natural monoidal supercategories of supermodules and endosuperfunctors, respectively, for the Lie superalgebras of type Q. Our main results are basis theorems for these diagram supercategories. We also discuss connections and applications to the representation theory of the Lie superalgebra of type Q.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 25pt, scale=0.65, color=\clr]
        \draw[<-,thick] (0,0) to[out=up,in=down] (1,3);
        \draw[->,thick] (2,0) to[out=up,in=down] (0,3);
        \draw[->,thick] (3,0) to[out=up,in=down] (4,3);
        \draw[<-,thick] (5,0) to[out=up,in=down] (5,3);
        \draw[->,thick] (1,0) to[out=up,in=left] (2.5,1) to[out=right,in=up] (4,0);
        \draw[->,thick] (3,3) to[out=down,in=right] (2.5,2) to[out=left,in=down] (2,3);
        \draw (5,2.1) \wdot;
        \draw (3.675,1.8) \wdot;
        \draw (5,1.5) \wdot;
        \draw (3.3,1.1) \wdot;
        \draw (1.85,0.6) \wdot;
        \draw (5,0.3) \wdot;
        \draw (3,2.8) \wdot;
        \draw (0.95,2.5) \wdot;
    \end{tikzpicture}
    \qquad\qquad\qquad
    \begin{tikzpicture}[baseline = 25pt, scale=0.65, color=\clr]
        \draw[<-,thick] (0,0) to[out=up,in=down] (1,3);
        \draw[->,thick] (2,0) to[out=up,in=down] (0,3);
        \draw[->,thick] (3,0) to[out=up,in=down] (4,3);
        \draw[<-,thick] (5,0) to[out=up,in=down] (5,3);
        \draw[->,thick] (1,0) to[out=up,in=left] (2.5,1) to[out=right,in=up] (4,0);
        \draw[->,thick] (3,3) to[out=down,in=right] (2.5,2) to[out=left,in=down] (2,3);
        \draw (5,0.6) \wdot;
        \draw (0.08,0.6) \wdot;
        \draw (0.13,2.4) \wdot;
        \draw (2.06,2.4) \wdot;
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 12pt, scale=0.5, color=\clr]
        \draw[->,thick] (0,0) to[out=up,in=down] (0,2);
        \draw[<-,thick] (1,0) to[out=up,in=down] (1,2);
        \draw (0,1.25) \wdot;
        \draw (1,0.75) \wdot;
    \end{tikzpicture} 
    ~=~ 
    \begin{tikzpicture}[baseline = 12pt, scale=0.5, color=\clr]
        \draw[->,thick] (0,0) to[out=up,in=down] (0,2);
        \draw[<-,thick] (1,0) to[out=up,in=down] (1,2);
        \draw (0,1) \wdot;
        \draw (1,1) \wdot;
    \end{tikzpicture}
    ~=-~
    \begin{tikzpicture}[baseline = 12pt, scale=0.5, color=\clr]
        \draw[->,thick] (0,0) to[out=up,in=down] (0,2);
        \draw[<-,thick] (1,0) to[out=up,in=down] (1,2);
        \draw (1,1.25) \wdot;
        \draw (0,0.75) \wdot;
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (1,0.5) \wdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (0,0.5) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (1,0.5) \wdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (0,0.5) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{right cap/cup c-slide}
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (0,0.5) \wdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (1,0.5) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (0,0.5) \wdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (1,0.5) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{up cross c-slide}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \wdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \wdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{LR cross c-slide 1}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \wdot;
            \end{tikzpicture}
            ~&=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \wdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{LR cross c-slide 2}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \wdot;
            \end{tikzpicture}
            ~&=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \wdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{down cross c-slide}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \wdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \wdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \wdot;
            \end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[<-,thick] (0,2) to (0,0.5) 
                            to[out=down, in=left] (0.5,0)
                            to[out=right, in=down] (1,0.5) to (1,2);
            \draw (1,0.75) \wdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[<-,thick] (0,2) to (0,0.5) 
                            to[out=down, in=left] (0.25,0)
                            to[out=right, in=down] (0.5,0.5) to (0.5,1)
                            to[out=up, in=left] (0.75,1.5)
                            to[out=right, in=up] (1,1)
                            to[out=down, in=left] (1.25,0.5)
                            to[out=right, in=down] (1.5,1) to (1.5,2);
            \draw (1,1) \wdot;
        \end{tikzpicture}
        ~=~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[<-,thick] (0,2) to (0,1) 
                            to[out=down, in=left] (0.25,0.5)
                            to[out=right, in=down] (0.5,1)
                            to[out=up, in=left] (0.75,1.5)
                            to[out=right, in=up] (1,1) to (1,0.5)
                            to[out=down, in=left] (1.25,0)
                            to[out=right, in=down] (1.5,0.5) to (1.5,2);
            \draw (1,0.5) \wdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[<-,thick] (0,2) to (0,0.5) 
                            to[out=down, in=left] (0.5,0)
                            to[out=right, in=down] (1,0.5) to (1,2);
            \draw (0,0.75) \wdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 13pt, scale=0.75, color=\clr]
            \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
            \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
            \draw (0.8,1) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{left cross}}{=}~
        \begin{tikzpicture}[baseline = 17pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (1,1.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{left cap/cup c-slide}}{=}~
        \begin{tikzpicture}[baseline = 17pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (0.52,0.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{up cross c-slide}}{=}~
        \begin{tikzpicture}[baseline = 17pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (0.48,1.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{left cap/cup c-slide}}{=}~
        \begin{tikzpicture}[baseline = 17pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (0,0.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{left cross}}{=}~
        \begin{tikzpicture}[baseline = 13pt, scale=0.75, color=\clr]
            \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
            \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
            \draw (0.2,0.5) \wdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,2) to (0,0.5) 
                            to[out=down, in=left] (0.5,0)
                            to[out=right, in=down] (1,0.5) to (1,2);
            \draw (0,1.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{right cuaps - down cross}}{=}~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,2) to (0,1.5) 
                            to[out=down,in=up] (1,0.5) 
                            to[out=down, in=right] (0.5,0)
                            to[out=left, in=down] (0,0.5)
                            to[out=up, in=down] (1,1.5) to (1,2);
            \draw (0,1.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{LR cross c-slide 1}}{=}~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,2) to (0,1.5) 
                            to[out=down,in=up] (1,0.5) 
                            to[out=down, in=right] (0.5,0)
                            to[out=left, in=down] (0,0.5)
                            to[out=up, in=down] (1,1.5) to (1,2);
            \draw (1,0.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{left cap/cup c-slide}}{=}~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,2) to (0,1.5) 
                            to[out=down,in=up] (1,0.5) 
                            to[out=down, in=right] (0.5,0)
                            to[out=left, in=down] (0,0.5)
                            to[out=up, in=down] (1,1.5) to (1,2);
            \draw (0,0.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{LR cross c-slide 2}}{=}~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,2) to (0,1.5) 
                            to[out=down,in=up] (1,0.5) 
                            to[out=down, in=right] (0.5,0)
                            to[out=left, in=down] (0,0.5)
                            to[out=up, in=down] (1,1.5) to (1,2);
            \draw (1,1.5) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{right cuaps - down cross}}{=}~
        \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,2) to (0,0.5) 
                            to[out=down, in=left] (0.5,0)
                            to[out=right, in=down] (1,0.5) to (1,2);
            \draw (0,1.5) \wdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,3.2);
        \draw (1,1.5) \wdot;
        \draw (1,2.5) \wdot;
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,1.8) to[out=up,in=left] (1.2,2) to[out=right,in=up] (1.4,1.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,2.8) to[out=up,in=left] (2,3) to[out=right,in=up] (2.2,2.8) to (2.2,2.2) to[out=down,in=left] (2.4,2) to[out=right,in=down] (2.6,2.2) to (2.6,3.2);
        \draw (1.4,1.5) \wdot;
        \draw (2.2,2.5) \wdot;
    \end{tikzpicture}
    ~\stackrel{\cref{super-interchange}}{=}-
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,2) to[out=down,in=left] (1.6,1.8) to[out=right,in=down] (1.8,2) to[out=up,in=left] (2,2.2) to[out=right,in=up] (2.2,2) to (2.2,1.2) to[out=down,in=left] (2.4,1) to[out=right,in=down] (2.6,1.2) to (2.6,3.2);
        \draw (1.4,2.4) \wdot;
        \draw (2.2,1.6) \wdot;
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,3.2);
        \draw (1.4,2.4) \wdot;
        \draw (1.4,1.6) \wdot;
    \end{tikzpicture}
    ~\stackrel{\cref{OBC relations}}{=}-
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,3.2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,3.2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 9pt, scale=0.25, color=\clr]
        \draw[->,thick] (1,3) to[out=left,in=up] (0,2) to (0,1)
                        to[out=down,in=left] (1,0)
                        to[out=right,in=down] (2,1) to (2,2)
                        to[out=up,in=right] (1,3) to (0.9,3);
    \end{tikzpicture}
    ~\stackrel{\cref{OBC relations}}{=}~
    \begin{tikzpicture}[baseline = 9pt, scale=0.25, color=\clr]
        \draw[->,thick] (1,3) to[out=left,in=up] (0,2) to (0,1)
                        to[out=down,in=left] (1,0)
                        to[out=right,in=down] (2,1) to (2,2)
                        to[out=up,in=right] (1,3) to (0.9,3);
        \draw (2,1) \wdot;
        \draw (2,2) \wdot;
    \end{tikzpicture}
    ~\stackrel{\cref{left cap/cup c-slide}}{=}~
    \begin{tikzpicture}[baseline = 9pt, scale=0.25, color=\clr]
        \draw[->,thick] (1,3) to[out=left,in=up] (0,2) to (0,1)
                        to[out=down,in=left] (1,0)
                        to[out=right,in=down] (2,1) to (2,2)
                        to[out=up,in=right] (1,3) to (0.9,3);
        \draw (2,1) \wdot;
        \draw (0,2) \wdot;
    \end{tikzpicture}
    ~\stackrel{\cref{super-interchange}}{=}-~
    \begin{tikzpicture}[baseline = 9pt, scale=0.25, color=\clr]
        \draw[->,thick] (1,3) to[out=left,in=up] (0,2) to (0,1)
                        to[out=down,in=left] (1,0)
                        to[out=right,in=down] (2,1) to (2,2)
                        to[out=up,in=right] (1,3) to (0.9,3);
        \draw (2,2) \wdot;
        \draw (0,1) \wdot;
    \end{tikzpicture}
    ~\stackrel{\cref{right cap/cup c-slide}}{=}-~
    \begin{tikzpicture}[baseline = 9pt, scale=0.25, color=\clr]
        \draw[->,thick] (1,3) to[out=left,in=up] (0,2) to (0,1)
                        to[out=down,in=left] (1,0)
                        to[out=right,in=down] (2,1) to (2,2)
                        to[out=up,in=right] (1,3) to (0.9,3);
        \draw (2,2) \wdot;
        \draw (2,1) \wdot;
    \end{tikzpicture}
    ~\stackrel{\cref{OBC relations}}{=}-~
    \begin{tikzpicture}[baseline = 9pt, scale=0.25, color=\clr]
        \draw[->,thick] (1,3) to[out=left,in=up] (0,2) to (0,1)
                        to[out=down,in=left] (1,0)
                        to[out=right,in=down] (2,1) to (2,2)
                        to[out=up,in=right] (1,3) to (0.9,3);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to[out=up, in=left] (0.5,0.5);
            \draw[-,thick] (0.4,0.5) to (0.5,0.5) to[out=right,in=up] (1,0) to[out=down, in=right] (0.5,-0.5) to[out=left,in=down] (0,0);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (0,0.5) \bdot;
            \end{tikzpicture}
            ~&=
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (1,0.5) \bdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (0,0.5) \bdot;
            \end{tikzpicture}
            ~&=
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (1,0.5) \bdot;
            \end{tikzpicture}
            ~,
        \\
        \label{right cap/cup x-slide}
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (1,0.5) \bdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,1) to (0,0.5) to[out=down, in=left] (0.5,0) to[out=right,in=down] (1,0.5) to (1,1);
                \draw (0,0.5) \bdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (1,0.5) \bdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to (0,0.5) to[out=up, in=left] (0.5,1) to[out=right,in=up] (1,0.5) to (1,0);
                \draw (0,0.5) \bdot;
            \end{tikzpicture}
            ~,
        \\
        \label{up cross x-slide}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \bdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \bdot;
            \end{tikzpicture}
            +
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (1,1.5);
            \end{tikzpicture}
            -
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (1,1.5);
                \draw (0,0.75) \wdot;
                \draw (1,0.75) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \bdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \bdot;
            \end{tikzpicture}
            -
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (1,1.5);
            \end{tikzpicture}
            -
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (1,1.5);
                \draw (0,0.75) \wdot;
                \draw (1,0.75) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{LR cross x-slide 1}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \bdot;
            \end{tikzpicture}
            ~&=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \bdot;
            \end{tikzpicture}
            ~+
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[<-,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
            \end{tikzpicture}
            ~+
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[<-,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
                \draw (0.5,0.5) \wdot;
                \draw (0.5,1) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \bdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \bdot;
            \end{tikzpicture}
            -~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[->,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
            \end{tikzpicture}
            -~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[->,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
                \draw (0.5,0.5) \wdot;
                \draw (0.5,1) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{LR cross x-slide 2}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \bdot;
            \end{tikzpicture}
            ~&=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[->,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \bdot;
            \end{tikzpicture}
            ~-
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[<-,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
            \end{tikzpicture}
            ~+
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[<-,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
                \draw (0.5,0.5) \wdot;
                \draw (0.5,1) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \bdot;
            \end{tikzpicture}
            &=~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \bdot;
            \end{tikzpicture}
            +~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[->,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
            \end{tikzpicture}
            -~
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[->,thick] (0,0) to[out=up, in =left] (0.5,0.5) to[out=right,in=up] (1,0);
                \draw[->,thick] (0,1.5) to[out=down, in =left] (0.5,1) to[out=right,in=down] (1,1.5);
                \draw (0.5,0.5) \wdot;
                \draw (0.5,1) \wdot;
            \end{tikzpicture}
            ~,
        \\
        \label{down cross x-slide}
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,0.5) \bdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,1) \bdot;
            \end{tikzpicture}
            +
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (1,1.5);
            \end{tikzpicture}
            +
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (1,1.5);
                \draw (0,0.75) \wdot;
                \draw (1,0.75) \wdot;
            \end{tikzpicture}
            ~,&
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.2,0.5) \bdot;
            \end{tikzpicture}
            &=
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (1,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (0,1.5);
                \draw (0.8,1) \bdot;
            \end{tikzpicture}
            -
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (1,1.5);
            \end{tikzpicture}
            +
            \begin{tikzpicture}[baseline = 7.5pt, scale=0.5, color=\clr]
                \draw[<-,thick] (0,0) to[out=up, in=down] (0,1.5);
                \draw[<-,thick] (1,0) to[out=up, in=down] (1,1.5);
                \draw (0,0.75) \wdot;
                \draw (1,0.75) \wdot;
            \end{tikzpicture}
\begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[<-,thick] (0,0) to[out=up, in=down] (0.5,2);
            \draw[->,thick] (0.5,0) to[out=up, in=down] (0,2);
            \draw (0.05,0.5) \bdot;
        \end{tikzpicture}
        &
        \stackrel{\cref{left cross}}{=}
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (0,0.5) \bdot;
        \end{tikzpicture}
        \stackrel{\cref{left cap/cup x-slide}}{=}
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (0.48,1.5) \bdot;
        \end{tikzpicture}
        \stackrel{\cref{up cross x-slide}}{=}
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (0.52,0.5) \bdot;
        \end{tikzpicture}
        ~+
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to (1,0.5) to[out=down, in=right] (0.825,0.25) to[out=left,in=down] (0.65,0.5) to (0.65,2);
            \draw[->,thick] (0.35,0) to[out=up,in=down] (0.35,1.5) to[out=up,in=right] (0.1675,1.75) to[out=left,in=up] (0,1.5) to[out=down,in=up] (0,0);
        \end{tikzpicture}
        ~-
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to (1,0.5) to[out=down, in=right] (0.825,0.25) to[out=left,in=down] (0.65,0.5) to (0.65,2);
            \draw[->,thick] (0.35,0) to[out=up,in=down] (0.35,1.5) to[out=up,in=right] (0.1675,1.75) to[out=left,in=up] (0,1.5) to[out=down,in=up] (0,0);
            \draw (0.35,1) \wdot;
            \draw (0.65,1) \wdot;
        \end{tikzpicture}
        \\&
        \stackrel{\substack{\cref{left cap/cup x-slide}\\ \cref{super-interchange}}}{=}
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (1,2) to[out=down, in=up] (1,0.75) to[out=down, in=right] (0.75,0.25) to[out=left,in=down] (0.5,1) to[out=up,in=right] (0.25,1.75) to[out=left,in=up] (0,1) to[out=down,in=up] (0,0);
            \draw[->,thick] (0.25,0) to[out=up,in=down] (0.75,2);
            \draw (1,1.5) \bdot;
        \end{tikzpicture}
        ~+
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (0.35,2) to (0.35,1.5) to[out=down, in=right] (0.1675,1.25) to[out=left,in=down] (0,1.5) to (0,2);
            \draw[->,thick] (0.35,0) to[out=up,in=down] (0.35,0.5) to[out=up,in=right] (0.1675,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=up] (0,0);
        \end{tikzpicture}
        ~+
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (0.35,2) to (0.35,1.5) to[out=down, in=right] (0.1675,1.25) to[out=left,in=down] (0,1.5) to (0,2);
            \draw[->,thick] (0.35,0) to[out=up,in=down] (0.35,0.5) to[out=up,in=right] (0.1675,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=up] (0,0);
            \draw (0.1675,1.25) \wdot;
            \draw (0.1675,0.75) \wdot;
        \end{tikzpicture}
        ~\stackrel{\cref{left cross}}{=}~
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[<-,thick] (0,0) to[out=up, in=down] (0.5,2);
            \draw[->,thick] (0.5,0) to[out=up, in=down] (0,2);
            \draw (0.45,1.5) \bdot;
        \end{tikzpicture}
        ~+
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (0.35,2) to (0.35,1.5) to[out=down, in=right] (0.1675,1.25) to[out=left,in=down] (0,1.5) to (0,2);
            \draw[->,thick] (0.35,0) to[out=up,in=down] (0.35,0.5) to[out=up,in=right] (0.1675,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=up] (0,0);
        \end{tikzpicture}
        ~+
        \begin{tikzpicture}[baseline = 19pt, scale=0.75, color=\clr]
            \draw[->,thick] (0.35,2) to (0.35,1.5) to[out=down, in=right] (0.1675,1.25) to[out=left,in=down] (0,1.5) to (0,2);
            \draw[->,thick] (0.35,0) to[out=up,in=down] (0.35,0.5) to[out=up,in=right] (0.1675,0.75) to[out=left,in=up] (0,0.5) to[out=down,in=up] (0,0);
            \draw (0.1675,1.25) \wdot;
            \draw (0.1675,0.75) \wdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,1.5) 
                            to[out=up, in=left] (0.5,2)
                            to[out=right, in=up] (1,1.5) to (1,0);
            \draw (1,0.5) \bdot;
        \end{tikzpicture}
        \stackrel{\eqref{right cuaps - down cross}}{=}&~
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,0.5) 
                            to[out=up,in=down] (1,1.5) 
                            to[out=up, in=right] (0.5,2)
                            to[out=left, in=up] (0,1.5)
                            to[out=down, in=up] (1,0.5) to (1,0);
            \draw (1,0.5) \bdot;
        \end{tikzpicture}
        \stackrel{\eqref{LR cross x-slide 1}}{=}
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,0.5) 
                            to[out=up,in=down] (1,1.5) 
                            to[out=up, in=right] (0.5,2)
                            to[out=left, in=up] (0,1.5)
                            to[out=down, in=up] (1,0.5) to (1,0);
            \draw (0,1.5) \bdot;
        \end{tikzpicture}
        -
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to[out=up,in=left] (0.5,0.5) to[out=right,in=up] (1,0);
            \draw[->,thick] (0.6,2) to (0.5,2) to[out=left,in=up] (0,1.5) 
                            to[out=down, in=left] (0.5,1)
                            to[out=right, in=down] (1,1.5)
                            to[out=up, in=right] (0.5,2);
        \end{tikzpicture}
        -
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to[out=up,in=left] (0.5,0.5) to[out=right,in=up] (1,0);
            \draw[->,thick] (0.6,2) to (0.5,2) to[out=left,in=up] (0,1.5) 
                            to[out=down, in=left] (0.5,1)
                            to[out=right, in=down] (1,1.5)
                            to[out=up, in=right] (0.5,2);
            \draw (0.5,1) \wdot;
            \draw (0.5,0.5) \wdot;
        \end{tikzpicture}
        \stackrel{\substack{\cref{OBC relations} \\ \cref{dim equals 0}}}{=}
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,0.5) 
                            to[out=up,in=down] (1,1.5) 
                            to[out=up, in=right] (0.5,2)
                            to[out=left, in=up] (0,1.5)
                            to[out=down, in=up] (1,0.5) to (1,0);
            \draw (0,1.5) \bdot;
        \end{tikzpicture}
        \\
        \stackrel{\eqref{left cap/cup x-slide}}{=}&~
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,0.5) 
                            to[out=up,in=down] (1,1.5) 
                            to[out=up, in=right] (0.5,2)
                            to[out=left, in=up] (0,1.5)
                            to[out=down, in=up] (1,0.5) to (1,0);
            \draw (1,1.5) \bdot;
        \end{tikzpicture}
        \stackrel{\eqref{LR cross x-slide 2}}{=}
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,0.5) 
                            to[out=up,in=down] (1,1.5) 
                            to[out=up, in=right] (0.5,2)
                            to[out=left, in=up] (0,1.5)
                            to[out=down, in=up] (1,0.5) to (1,0);
            \draw (0,0.5) \bdot;
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to[out=up,in=left] (0.5,0.5) to[out=right,in=up] (1,0);
            \draw[->,thick] (0.6,2) to (0.5,2) to[out=left,in=up] (0,1.5) 
                            to[out=down, in=left] (0.5,1)
                            to[out=right, in=down] (1,1.5)
                            to[out=up, in=right] (0.5,2);
        \end{tikzpicture}
        -
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to[out=up,in=left] (0.5,0.5) to[out=right,in=up] (1,0);
            \draw[->,thick] (0.6,2) to (0.5,2) to[out=left,in=up] (0,1.5) 
                            to[out=down, in=left] (0.5,1)
                            to[out=right, in=down] (1,1.5)
                            to[out=up, in=right] (0.5,2);
            \draw (0.5,1) \wdot;
            \draw (0.5,0.5) \wdot;
        \end{tikzpicture}
        \stackrel{\substack{\cref{OBC relations}\\ \cref{dim equals 0}}}{=}
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,0.5) 
                            to[out=up,in=down] (1,1.5) 
                            to[out=up, in=right] (0.5,2)
                            to[out=left, in=up] (0,1.5)
                            to[out=down, in=up] (1,0.5) to (1,0);
            \draw (0,0.5) \bdot;
        \end{tikzpicture}
        \stackrel{\cref{right cuaps - down cross}}{=}
        \begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to (0,1.5) 
                            to[out=up, in=left] (0.5,2)
                            to[out=right, in=up] (1,1.5) to (1,0);
            \draw (0,0.5) \bdot;
        \end{tikzpicture}
\begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,3.2);
        \draw (1,1.5) \bdot;
        \draw (1,2.5) \wdot;
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,1.8) to[out=up,in=left] (1.2,2) to[out=right,in=up] (1.4,1.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,2.8) to[out=up,in=left] (2,3) to[out=right,in=up] (2.2,2.8) to (2.2,2.2) to[out=down,in=left] (2.4,2) to[out=right,in=down] (2.6,2.2) to (2.6,3.2);
        \draw (1.4,1.5) \bdot;
        \draw (2.2,2.5) \wdot;
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,2) to[out=down,in=left] (1.6,1.8) to[out=right,in=down] (1.8,2) to[out=up,in=left] (2,2.2) to[out=right,in=up] (2.2,2) to (2.2,1.2) to[out=down,in=left] (2.4,1) to[out=right,in=down] (2.6,1.2) to (2.6,3.2);
        \draw (1.4,2.4) \bdot;
        \draw (2.2,1.6) \wdot;
    \end{tikzpicture} 
    =
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,3.2);
        \draw (1.4,2.4) \bdot;
        \draw (1.4,1.6) \wdot;
    \end{tikzpicture}
    =-
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,3.2);
        \draw (1.4,2.4) \wdot;
        \draw (1.4,1.6) \bdot;
    \end{tikzpicture}
    =-
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,2.8) to[out=up,in=left] (1.2,3) to[out=right,in=up] (1.4,2.8) to (1.4,2) to[out=down,in=left] (1.6,1.8) to[out=right,in=down] (1.8,2) to[out=up,in=left] (2,2.2) to[out=right,in=up] (2.2,2) to (2.2,1.2) to[out=down,in=left] (2.4,1) to[out=right,in=down] (2.6,1.2) to (2.6,3.2);
        \draw (1.4,2.4) \wdot;
        \draw (2.2,1.6) \bdot;
    \end{tikzpicture} 
    =-
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,1.8) to[out=up,in=left] (1.2,2) to[out=right,in=up] (1.4,1.8) to (1.4,1.2) to[out=down,in=left] (1.6,1) to[out=right,in=down] (1.8,1.2) to (1.8,2.8) to[out=up,in=left] (2,3) to[out=right,in=up] (2.2,2.8) to (2.2,2.2) to[out=down,in=left] (2.4,2) to[out=right,in=down] (2.6,2.2) to (2.6,3.2);
        \draw (1.4,1.5) \wdot;
        \draw (2.2,2.5) \bdot;
    \end{tikzpicture}
    =-
    \begin{tikzpicture}[baseline = 30pt, scale=0.6, color=\clr]
        \draw[<-,thick] (1,0.6) to (1,3.2);
        \draw (1,1.5) \wdot;
        \draw (1,2.5) \bdot;
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
        \draw[->,thick] (0.6,1) to (0.5,1) to[out=left,in=up] (0,0.5)
                        to[out=down,in=left] (0.5,0) 
                        to[out=right,in=down] (1,0.5)
                        to[out=up,in=right] (0.5,1);
        \draw (1,0.5) \bdot;
        \draw (1.4,0.5) node{\footnotesize{$k$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (2.1,1) to (2.2,1)
                        to[out=right,in=up] (2.7,0.5)
                        to[out=down,in=right] (2.2,0)
                        to[out=left,in=down] (1.7,0.5)
                        to[out=up,in=left] (2.2,1);
        \draw (2.7,0.5) \bdot;
        \draw (2,0.5) \bdot;
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (2.1,1) to (2.2,1)
                        to[out=right,in=up] (2.7,0.5)
                        to[out=down,in=right] (2.2,0)
                        to[out=left,in=down] (1.7,0.5)
                        to[out=up,in=left] (2.2,1);
        \draw (2.7,0.5) \bdot;
        \draw (1.5,0) \bdot;
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (1.7,0.5)
                        to[out=up,in=left] (2.2,1)
                        to[out=right,in=up] (2.7,0.5)
                        to[out=down,in=right] (2.2,0)
                        to[out=left,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (2.1,1) to (2.2,1);
        \draw (2.7,0.5) \bdot;
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (1.7,0.5)
                        to[out=up,in=left] (2.2,1)
                        to[out=right,in=up] (2.7,0.5)
                        to[out=down,in=right] (2.2,0)
                        to[out=left,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (2.1,1) to (2.2,1);
        \draw (2.7,0.5) \bdot;
        \draw (0,0.5) \bdot;
        \draw (1.7,0.5) \wdot;
        \draw (2,0.5) \wdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    \\&=
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (0.9,2) to (1,2)
                        to[out=right,in=up] (1.5,1.5)
                        to[out=down,in=right] (1,1)
                        to[out=left,in=down] (0.5,1.5)
                        to[out=up,in=left] (1,2);
        \draw (1.5,1.5) \bdot;
        \draw (1.5,0) \bdot;
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    -2~
    \begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (1.7,0.5)
                        to[out=up,in=left] (2.2,1)
                        to[out=right,in=up] (2.7,0.5)
                        to[out=down,in=right] (2.2,0)
                        to[out=left,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (2.1,1) to (2.2,1);
        \draw (2.7,0.5) \bdot;
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    \\&=
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.6,1) to (1.5,1)
                        to[out=left,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1)
                        to[out=right,in=left] (1.5,0)
                        to[out=right,in=down] (2,0.5)
                        to[out=up,in=right] (1.5,1);
        \draw[->,thick] (0.9,2) to (1,2)
                        to[out=right,in=up] (1.5,1.5)
                        to[out=down,in=right] (1,1)
                        to[out=left,in=down] (0.5,1.5)
                        to[out=up,in=left] (1,2);
        \draw (1.5,1.5) \bdot;
        \draw (0.5,1) \bdot;
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.8,1) to (1.7,1)
                        to[out=left,in=up] (1.2,0.5)
                        to[out=down,in=left] (1.7,0)
                        to[out=right,in=down] (2.2,0.5)
                        to[out=up,in=right] (1.7,1);
        \draw[->,thick] (0.2,1) to (0.3,1)
                        to[out=right,in=up] (0.8,0.5)
                        to[out=down,in=right] (0.3,0)
                        to[out=left,in=down] (-0.2,0.5)
                        to[out=up,in=left] (0.3,1);
        \draw[->,thick] (0.9,2) to (1,2)
                        to[out=right,in=up] (1.5,1.5)
                        to[out=down,in=right] (1,1)
                        to[out=left,in=down] (0.5,1.5)
                        to[out=up,in=left] (1,2);
        \draw (1.5,1.5) \bdot;
        \draw (-0.2,0.5) \bdot;
        \draw (0.1,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.8,1) to (1.7,1)
                        to[out=left,in=up] (1.2,0.5)
                        to[out=down,in=left] (1.7,0)
                        to[out=right,in=down] (2.2,0.5)
                        to[out=up,in=right] (1.7,1);
        \draw[->,thick] (0.2,1) to (0.3,1)
                        to[out=right,in=up] (0.8,0.5)
                        to[out=down,in=right] (0.3,0)
                        to[out=left,in=down] (-0.2,0.5)
                        to[out=up,in=left] (0.3,1);
        \draw[->,thick] (0.9,2) to (1,2)
                        to[out=right,in=up] (1.5,1.5)
                        to[out=down,in=right] (1,1)
                        to[out=left,in=down] (0.5,1.5)
                        to[out=up,in=left] (1,2);
        \draw (1.5,1.5) \bdot;
        \draw (0.8,0.5) \wdot;
        \draw (1.2,0.5) \wdot;
        \draw (-0.2,0.5) \bdot;
        \draw (0.1,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    -2~
    \begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (0.4,1) to (0.5,1)
                        to[out=right,in=up] (1,0.5)
                        to[out=down,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1);
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$3$}};
    \end{tikzpicture}
    \\&=
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (0.9,0.9) to (1,0.9)
                        to[out=right,in=up] (1.5,0.4)
                        to[out=down,in=right] (1,-0.1)
                        to[out=left,in=down] (0.5,0.4)
                        to[out=up,in=left] (1,0.9);
        \draw[->,thick] (0.9,2.1) to (1,2.1)
                        to[out=right,in=up] (1.5,1.6)
                        to[out=down,in=right] (1,1.1)
                        to[out=left,in=down] (0.5,1.6)
                        to[out=up,in=left] (1,2.1);
        \draw (1.5,1.6) \bdot;
        \draw (0.5,0.4) \bdot;
        \draw (0.8,0.4) node{\footnotesize{$3$}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.8,1) to (1.7,1)
                        to[out=left,in=up] (1.2,0.5)
                        to[out=down,in=left] (1.7,0)
                        to[out=right,in=down] (2.2,0.5)
                        to[out=up,in=right] (1.7,1);
        \draw[->,thick] (0.2,1) to (0.3,1)
                        to[out=right,in=up] (0.8,0.5)
                        to[out=down,in=right] (0.3,0)
                        to[out=left,in=down] (-0.2,0.5)
                        to[out=up,in=left] (0.3,1);
        \draw[->,thick] (0.9,2) to (1,2)
                        to[out=right,in=up] (1.5,1.5)
                        to[out=down,in=right] (1,1)
                        to[out=left,in=down] (0.5,1.5)
                        to[out=up,in=left] (1,2);
        \draw (1.5,1.5) \bdot;
        \draw (-0.2,0.5) \bdot;
        \draw (0.1,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = 18pt, scale=0.7, color=\clr]
        \draw[->,thick] (1.8,1) to (1.7,1)
                        to[out=left,in=up] (1.2,0.5)
                        to[out=down,in=left] (1.7,0)
                        to[out=right,in=down] (2.2,0.5)
                        to[out=up,in=right] (1.7,1);
        \draw[->,thick] (0.2,1) to (0.3,1)
                        to[out=right,in=up] (0.8,0.5)
                        to[out=down,in=right] (0.3,0)
                        to[out=left,in=down] (-0.2,0.5)
                        to[out=up,in=left] (0.3,1);
        \draw[->,thick] (0.9,2) to (1,2)
                        to[out=right,in=up] (1.5,1.5)
                        to[out=down,in=right] (1,1)
                        to[out=left,in=down] (0.5,1.5)
                        to[out=up,in=left] (1,2);
        \draw (1.5,1.5) \bdot;
        \draw (0.8,0.5) \wdot;
        \draw (1.2,0.5) \wdot;
        \draw (-0.2,0.5) \bdot;
        \draw (0.1,0.5) node{\footnotesize{$2$}};
    \end{tikzpicture}
    -2~
    \begin{tikzpicture}[baseline = 8pt, scale=0.7, color=\clr]
        \draw[->,thick] (0.4,1) to (0.5,1)
                        to[out=right,in=up] (1,0.5)
                        to[out=down,in=right] (0.5,0)
                        to[out=left,in=down] (0,0.5)
                        to[out=up,in=left] (0.5,1);
        \draw (0,0.5) \bdot;
        \draw (0.3,0.5) node{\footnotesize{$3$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
        \draw[<-,thick] (0.55,1) to (0.5,1)
                        to[out=left, in=up] (0,0.5) 
                        to[out=down,in=left] (0.5,0) 
                        to[out=right,in=down] (1,0.5) 
                        to[out=up, in=right] (0.5,1);
        \draw (0,0.5) \bdot;
    \end{tikzpicture}
    ~=~
    \begin{tikzpicture}[baseline = 15pt, scale=0.5, color=\clr]
        \draw[<-,thick] (0.55,2.5) to (0.5,2.5)
                        to[out=left, in=up] (0,2)
                        to[out=down, in=up] (1,0.5) 
                        to[out=down,in=right] (0.5,0) 
                        to[out=left,in=down] (0,0.5) 
                        to[out=up,in=down] (1,2) 
                        to[out=up, in=right] (0.5,2.5);
        \draw (0,2) \bdot;
    \end{tikzpicture}
    ~\stackrel{\eqref{LR cross x-slide 2}}{=}~
    \begin{tikzpicture}[baseline = 15pt, scale=0.5, color=\clr]
        \draw[<-,thick] (0.55,2.5) to (0.5,2.5)
                        to[out=left, in=up] (0,2)
                        to[out=down, in=up] (1,0.5) 
                        to[out=down,in=right] (0.5,0) 
                        to[out=left,in=down] (0,0.5) 
                        to[out=up,in=down] (1,2) 
                        to[out=up, in=right] (0.5,2.5);
        \draw (1,0.5) \bdot;
    \end{tikzpicture}
    ~-~
    \begin{tikzpicture}[baseline = 15pt, scale=0.5, color=\clr]
        \draw[<-,thick] (0.55,2.5) to (0.5,2.5)
                        to[out=left, in=up] (0,2)
                        to[out=down,in=left] (0.5,1.5) 
                        to[out=right,in=down] (1,2)
                        to[out=up, in=right] (0.5,2.5);
        \draw[->,thick] (0.45,0) to (0.5,0)
                        to[out=right, in=down] (1,0.5)
                        to[out=up,in=right] (0.5,1) 
                        to[out=left,in=up] (0,0.5)
                        to[out=down, in=left] (0.5,0);                       
    \end{tikzpicture}
    ~+~
    \begin{tikzpicture}[baseline = 15pt, scale=0.5, color=\clr]
        \draw[<-,thick] (0.55,2.5) to (0.5,2.5)
                        to[out=left, in=up] (0,2)
                        to[out=down,in=left] (0.5,1.5) 
                        to[out=right,in=down] (1,2)
                        to[out=up, in=right] (0.5,2.5);
        \draw[->,thick] (0.45,0) to (0.5,0)
                        to[out=right, in=down] (1,0.5)
                        to[out=up,in=right] (0.5,1) 
                        to[out=left,in=up] (0,0.5)
                        to[out=down, in=left] (0.5,0);                       
        \draw (0.5,1) \wdot;
        \draw (0.5,1.5) \wdot;
    \end{tikzpicture}
    ~\stackrel{\substack{\cref{OBC relations}\\ \cref{dim equals 0}}}{=}~
    \begin{tikzpicture}[baseline = 15pt, scale=0.5, color=\clr]
        \draw[<-,thick] (0.55,2.5) to (0.5,2.5)
                        to[out=left, in=up] (0,2)
                        to[out=down, in=up] (1,0.5) 
                        to[out=down,in=right] (0.5,0) 
                        to[out=left,in=down] (0,0.5) 
                        to[out=up,in=down] (1,2) 
                        to[out=up, in=right] (0.5,2.5);
        \draw (1,0.5) \bdot;
    \end{tikzpicture}
    ~=~
    \begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
        \draw[->,thick] (0.55,1) to (0.5,1)
                        to[out=left, in=up] (0,0.5) 
                        to[out=down,in=left] (0.5,0) 
                        to[out=right,in=down] (1,0.5) 
                        to[out=up, in=right] (0.5,1);
        \draw (1,0.5) \bdot;
    \end{tikzpicture}
    ~.
\end{equation*}

\begin{remark}\label{R:clockwise bubbles}
    (Compare with \cite[Remark 1.3]{BCNR})
    Set $\Delta_{-1}:=\unit$, $\Delta'_{-1}:=-\unit$, and 
    \begin{equation*}
        \Delta'_k:=
        \begin{tikzpicture}[baseline = -2pt, scale=0.5, color=\clr]
            \draw[->,thick] (0,0) to[out=up, in=left] (0.5,0.5);
            \draw[-,thick] (0.4,0.5) to (0.5,0.5) to[out=right,in=up] (1,0) to[out=down, in=right] (0.5,-0.5) to[out=left,in=down] (0,0);
            \draw (0,0) \bdot;
            \draw (-0.4,0) node{\footnotesize{$k$}};{}
        \end{tikzpicture}
